On temperature dependence of quarkonium correlators

I discuss the temperature dependence of quarkonium correlators calculated in lattice QCD. I show that the dominant source of the temperature dependence comes from the zero mode contribution, while the the temperature dependence associated with melting of bound states is quite small. I study the zero mode contribution quantitatively for different quark masses and show that it is well described by a quasi-particle model with temperature dependent heavy quark mass. As a byproduct an estimate of the medium dependence of the heavy quark mass is obtained.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

